Optimal subgraphs in geometric scale-free random graphs

Geometric scale-free random graphs are popular models for networks that exhibit as heavy-tailed degree distributions, small-worldness and high clustering. In these models, vertices have weights that cause the heavy-tailed degrees and are embedded in a metric space so that close-by groups of vertices tend to cluster. The interplay between the vertex weights and positions heavily affects the local structure of the random graph, in particular the occurrence of subgraph patterns, but the dependencies in these structures and weights make them difficult to analyze. In this paper we investigate subgraph counts using a \textit{divide et impera} strategy: first counting the number of subgraphs in specific classes of vertices; then computing which class yields maximum contribution. Interestingly, the scaling behavior of induced and general subgraphs in such geometric heavy-tailed random graphs is closely related to the solution of a mixed-integer linear program which also shows that subgraphs appear predominantly on vertices with some prescribed degrees and inter-distances. Finally, we derive precise asymptotics for trees and Hamiltonian subgraphs.

==> (inline-0) <==
\begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{909.090909090909} \graphNonEdge{v0}{v2}{909.090909090909} \graphNonEdge{v0}{v3}{909.090909090909} \graphNonEdge{v1}{v2}{909.090909090909} \graphNonEdge{v1}{v3}{909.090909090909} \graphNonEdge{v2}{v3}{909.090909090909} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v4}{909.090909090909} \graphEdge{v2}{v4}{909.090909090909} \graphEdge{v3}{v4}{909.090909090909}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.19$} \newline \tiny{=$-1.10$+$-1.09$+$0.00$}
    \label{fig_k5_taulow_subgraph_2}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v2}{909.090909090909} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v4}{90.90909090909093} \graphEdge{v1}{v3}{909.090909090909} \graphEdge{v2}{v3}{909.090909090909} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.20$} \newline \tiny{=$-1.20$+$-1.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_3}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{2} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{909.090909090909} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v4}{909.090909090909} \graphEdge{v2}{v3}{181.81818181818198} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.28$} \newline \tiny{=$-2.10$+$-0.18$+$0.00$}
    \label{fig_k5_taulow_subgraph_4}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0000000000002} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{909.090909090909}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (path)
%     \tiny{$-2.28$} \newline \tiny{=$-2.10$+$-0.18$+$0.00$}
    \label{fig_k5_taulow_subgraph_5}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{909.090909090909}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.29$} \newline \tiny{=$-2.20$+$-0.09$+$0.00$}
    \label{fig_k5_taulow_subgraph_6}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v0}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v1}{909.090909090909} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.29$} \newline \tiny{=$-2.20$+$-0.09$+$0.00$}
    \label{fig_k5_taulow_subgraph_7}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v0}{v4}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v1}{909.090909090909} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-2.30$} \newline \tiny{=$-2.30$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_8}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{2} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{2} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.30$} \newline \tiny{=$-2.30$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_9}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{2} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v2}{v3}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_subgraph_10}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{500.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_subgraph_11}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v0}{v4}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphEdge{v0}{v1}{500.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_subgraph_12}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v4}{500.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    ($K_5$)
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_13}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_14}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_15}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_16}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_17}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v2}{v3}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_18}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_19}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_subgraph_20}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v2}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (cycle)
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=False, unique=True
    \label{fig_k5_taulow_subgraph_21}
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture}
\begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{588.235294117647} \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphNonEdge{v1}{v3}{588.235294117647} \graphNonEdge{v2}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.11$} \newline \tiny{=$-1.70$+$-1.41$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_2}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v2}{588.235294117647} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v4}{411.76470588235304} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.24$} \newline \tiny{=$-1.00$+$-2.24$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_3}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{588.235294117647} \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphNonEdge{v1}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.52$} \newline \tiny{=$-2.70$+$-0.82$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_4}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (path)
%     \tiny{$-3.52$} \newline \tiny{=$-2.70$+$-0.82$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_5}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphNonEdge{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_6}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v0}{v4}{588.235294117647} \graphNonEdge{v3}{v4}{588.235294117647} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v2}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_7}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v0}{v4}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphNonEdge{v3}{v4}{588.235294117647} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_8}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{588.235294117647} \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphEdge{v0}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_9}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v1}{588.235294117647} \graphNonEdge{v2}{v3}{588.235294117647} \graphNonEdge{v2}{v4}{588.235294117647} \graphNonEdge{v3}{v4}{588.235294117647} \graphEdge{v0}{v2}{588.235294117647} \graphEdge{v0}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_10}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v1}{588.235294117647} \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_11}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v0}{v4}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.70$} \newline \tiny{=$-1.70$+$-2.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_12}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=False
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}[nonUnique]
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{2}
   \graphNonEdge{v0}{v1}{1000.0} \graphNonEdge{v0}{v2}{1000.0} \graphNonEdge{v0}{v3}{1000.0} \graphNonEdge{v1}{v4}{1000.0} \graphNonEdge{v2}{v4}{1000.0} \graphEdge{v0}{v4}{411.76470588235304} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    ($K_5$)
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_13}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v2}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_14}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_15}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphNonEdge{v1}{v3}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_16}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphNonEdge{v1}{v2}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_17}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v1}{0.0} \graphNonEdge{v2}{v3}{0.0} \graphNonEdge{v3}{v4}{0.0} \graphEdge{v0}{v2}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_18}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphNonEdge{v0}{v3}{0.0} \graphNonEdge{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_19}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphNonEdge{v1}{v3}{0.0} \graphNonEdge{v1}{v4}{0.0} \graphNonEdge{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_20}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdge{v0}{v2}{588.235294117647} \graphNonEdge{v0}{v3}{588.235294117647} \graphNonEdge{v1}{v2}{588.235294117647} \graphNonEdge{v1}{v3}{588.235294117647} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (cycle)
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_subgraph_21}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=False, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdge{v0}{v2}{0.0} \graphNonEdge{v0}{v3}{0.0} \graphNonEdge{v1}{v3}{0.0} \graphNonEdge{v1}{v4}{0.0} \graphNonEdge{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture}
\begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{909.090909090909} \graphNonEdgeInduced{v0}{v2}{909.090909090909} \graphNonEdgeInduced{v0}{v3}{909.090909090909} \graphNonEdgeInduced{v1}{v2}{909.090909090909} \graphNonEdgeInduced{v1}{v3}{909.090909090909} \graphNonEdgeInduced{v2}{v3}{909.090909090909} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v4}{909.090909090909} \graphEdge{v2}{v4}{909.090909090909} \graphEdge{v3}{v4}{909.090909090909}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.19$} \newline \tiny{=$-1.10$+$-1.09$+$0.00$}
    \label{fig_k5_taulow_induced_2}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{2}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v2}{909.0909090909091} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v4}{90.90909090909093} \graphEdge{v1}{v3}{909.090909090909} \graphEdge{v2}{v3}{909.090909090909} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.20$} \newline \tiny{=$-1.20$+$-1.00$+$0.00$}
    \label{fig_k5_taulow_induced_3}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{2} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{909.090909090909} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v4}{909.090909090909} \graphEdge{v2}{v3}{181.81818181818187} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.28$} \newline \tiny{=$-2.10$+$-0.18$+$0.00$}
    \label{fig_k5_taulow_induced_4}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v4}{909.090909090909} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{909.090909090909}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (path)
%     \tiny{$-2.65$} \newline \tiny{=$-1.65$+$-1.00$+$0.00$}
    \label{fig_k5_taulow_induced_5}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{500.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{500.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.29$} \newline \tiny{=$-2.20$+$-0.09$+$0.00$}
    \label{fig_k5_taulow_induced_6}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{2}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v0}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{909.090909090909} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_induced_7}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v0}{v4}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{500.0} \graphEdge{v1}{v3}{999.9999999999998} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{999.9999999999998} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-2.30$} \newline \tiny{=$-2.30$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_8}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{2} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{2} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_9}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v2}{v3}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_induced_10}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphEdge{v0}{v4}{500.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_induced_11}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v0}{v4}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphEdge{v0}{v1}{500.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.70$} \newline \tiny{=$-2.20$+$-0.50$+$0.00$}
    \label{fig_k5_taulow_induced_12}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v4}{499.9999999999999} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{999.9999999999999}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    ($K_5$)
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_13}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_14}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_15}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_16}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_17}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v2}{v3}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_18}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v1}{v3}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_19}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v3}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_20}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v2}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v4}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v2}{v4}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (cycle)
%     \tiny{$-2.75$} \newline \tiny{=$-2.75$+$0.00$+$0.00$}
    \label{fig_k5_taulow_induced_21}
  ]{% k=5, d=1, tau=2.1, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{3} \graphNode{v4}{333.0}{3}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{1000.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{1000.0} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture}
\begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{588.235294117647} \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphNonEdgeInduced{v1}{v3}{588.235294117647} \graphNonEdgeInduced{v2}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.11$} \newline \tiny{=$-1.70$+$-1.41$+$0.00$}
    \label{fig_k5_tauhigh_induced_2}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{2}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v4}{411.76470588235304} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.24$} \newline \tiny{=$-1.00$+$-2.24$+$0.00$}
    \label{fig_k5_tauhigh_induced_3}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{588.235294117647} \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphNonEdgeInduced{v1}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.52$} \newline \tiny{=$-2.70$+$-0.82$+$0.00$}
    \label{fig_k5_tauhigh_induced_4}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{4} \graphNode{v1}{117.0}{2} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v2}{1000.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (path)
%     \tiny{$-3.55$} \newline \tiny{=$-2.55$+$-1.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_5}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{3} \graphNode{v1}{117.0}{3} \graphNode{v2}{189.0}{3} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphNonEdgeInduced{v3}{v4}{1000.0} \graphEdge{v0}{v1}{1000.0} \graphEdge{v0}{v4}{500.0} \graphEdge{v1}{v2}{1000.0} \graphEdge{v2}{v3}{500.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_induced_6}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{4} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v0}{v4}{588.235294117647} \graphNonEdgeInduced{v3}{v4}{588.235294117647} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v2}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_induced_7}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v0}{v4}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphNonEdgeInduced{v3}{v4}{0.0} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-3.65$} \newline \tiny{=$-2.00$+$-1.65$+$0.00$}
    \label{fig_k5_tauhigh_induced_8}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{4} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{588.235294117647} \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphEdge{v0}{v3}{588.235294117647} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{588.235294117647} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_9}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v1}{0.0} \graphNonEdgeInduced{v2}{v3}{0.0} \graphNonEdgeInduced{v2}{v4}{0.0} \graphNonEdgeInduced{v3}{v4}{0.0} \graphEdge{v0}{v2}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_induced_10}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{588.235294117647} \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117645} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.82$} \newline \tiny{=$-1.00$+$-2.82$+$0.00$}
    \label{fig_k5_tauhigh_induced_11}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{4} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v0}{v4}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphEdge{v0}{v1}{588.235294117647} \graphEdge{v1}{v3}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-3.70$} \newline \tiny{=$-1.70$+$-2.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_12}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=False
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}[nonUnique]
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{2} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v1}{1000.0} \graphNonEdgeInduced{v0}{v2}{1000.0} \graphNonEdgeInduced{v0}{v3}{1000.0} \graphNonEdgeInduced{v1}{v4}{1000.0} \graphNonEdgeInduced{v2}{v4}{1000.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{411.76470588235304} \graphEdge{v2}{v3}{411.76470588235304} \graphEdge{v3}{v4}{1000.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    ($K_5$)
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_13}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v2}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_14}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \\
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_15}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphNonEdgeInduced{v1}{v3}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_16}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphNonEdgeInduced{v1}{v2}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_17}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v1}{0.0} \graphNonEdgeInduced{v2}{v3}{0.0} \graphNonEdgeInduced{v3}{v4}{0.0} \graphEdge{v0}{v2}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_18}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphNonEdgeInduced{v0}{v3}{0.0} \graphNonEdgeInduced{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v1}{v3}{0.0} \graphEdge{v1}{v4}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
%     \tiny{$-4.00$} \newline \tiny{=$-0.00$+$-4.00$+$0.00$}
    \label{fig_k5_tauhigh_induced_19}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphNonEdgeInduced{v1}{v3}{0.0} \graphNonEdgeInduced{v1}{v4}{0.0} \graphNonEdgeInduced{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v3}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    \label{fig_k5_tauhigh_induced_20}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{4}
   \graphNonEdgeInduced{v0}{v2}{588.235294117647} \graphNonEdgeInduced{v0}{v3}{588.235294117647} \graphNonEdgeInduced{v1}{v2}{588.235294117647} \graphNonEdgeInduced{v1}{v3}{588.235294117647} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{588.235294117647} \graphEdge{v1}{v4}{588.235294117647} \graphEdge{v2}{v3}{0.0} \graphEdge{v2}{v4}{588.235294117647} \graphEdge{v3}{v4}{588.235294117647}
\end{tikzpicture} \end{center} \end{minipage}
  }% 
  \hfill
  \subfloat[
    (cycle)
    \label{fig_k5_tauhigh_induced_21}
  ]{% k=5, d=1, tau=2.7, gamma=1.01, induced=True, unique=True
\begin{minipage}{0.135\textwidth} \begin{center} \begin{tikzpicture}
   \graphNode{v0}{45.0}{1} \graphNode{v1}{117.0}{1} \graphNode{v2}{189.0}{1} \graphNode{v3}{261.0}{1} \graphNode{v4}{333.0}{1}
   \graphNonEdgeInduced{v0}{v2}{0.0} \graphNonEdgeInduced{v0}{v3}{0.0} \graphNonEdgeInduced{v1}{v3}{0.0} \graphNonEdgeInduced{v1}{v4}{0.0} \graphNonEdgeInduced{v2}{v4}{0.0} \graphEdge{v0}{v1}{0.0} \graphEdge{v0}{v4}{0.0} \graphEdge{v1}{v2}{0.0} \graphEdge{v2}{v3}{0.0} \graphEdge{v3}{v4}{0.0}
\end{tikzpicture}
